Point Cloud Transmission With Patch-Based Rate Adaptation

We propose a joint source-channel coding (JSCC) framework for efficient wireless point cloud transmission. In the proposed scheme, the point cloud is first divided into local patches and transformed into compact latent representations, which are then mapped to symbols for transmission over a noisy channel. Our model incorporates an entropy model that exploits inter-patch spatial dependencies to estimate patch-level coding costs and allocate different numbers of symbols accordingly. Unlike existing patch-based point cloud JSCC methods that use the same transmission rate between patches, we adapt the channel usage of each patch latent representation. To exploit inter-patch dependencies without patch-by-patch autoregressive processing, we select a group of anchor patches whose features provide contextual information for entropy estimation of non-anchor ones. The framework is trained using a reconstruction loss and an entropy-based rate surrogate. Experiments on ModelNet40 demonstrate overall rate-distortion improvements over existing baselines across channel conditions.

==> ablation_exact.tex <==

% Shared method legend; ellipses and arrows identify D1 and D2 groups.
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
  width=3.6in, height=2.8in,
  xmin=0, xmax=10, ymin=30, ymax=51,
  % xtick={0,2,4,5,10},
  % ytick={30,32,34,36,38,40,42,44,46,48,50},
  scaled ticks=false,
  xlabel={Channel SNR (dB)}, ylabel={PSNR (dB)},
  axis line style={draw=black!80,line width=1pt},
  tick align=inside, tick pos=both,
  major tick length=5pt, tick style={black,line width=1pt},
  grid=major, grid style={draw=black!16,line width=0.7pt},
  legend cell align={left},
  legend style={at={(.99,.01)}, anchor=south east,
    draw=none,fill=white,
    opacity=0.8,text opacity=1,
    inner ysep=0pt,row sep=-1.8pt},
  clip=true, clip mode=individual,
]

% Ours D1 -- UPDATED
\addplot[color=red, solid, line width=1.5pt] coordinates {
  (0,42.3631)
  (2,42.9264)
  (4,43.4208)
  (5,43.6219)
  (10,44.3016)
};
\addlegendentry{Ours}

% Ours D2 -- UPDATED
\addplot[forget plot, color=red, solid, line width=1.5pt] coordinates {
  (0,46.0681)
  (2,46.6103)
  (4,47.5000)
  (5,47.6105)
  (10,48.6623)
};

% Without spatial context coding D1
\addplot[color=blue, loosely dashed, line width=1.5pt] coordinates {
  (0,41.5491)
  (2,42.0733)
  (4,42.8441)
  (5,43.0521)
  (10,43.8675)
};
\addlegendentry{without spatial context coding}

% Without spatial context coding D2
\addplot[forget plot, color=blue, loosely dashed, line width=1.5pt] coordinates {
  (0,45.1221)
  (2,45.9489)
  (4,46.6231)
  (5,46.7988)
  (10,47.9742)
};

% Without variable rate allocation D1 (UPDATED)
\addplot[color=orange, dashdotted, line width=1.5pt] coordinates {
  (0,41.5651)
  (2,42.0779)
  (4,42.5489)
  (5,42.7546)
  (10,43.4152)
};
\addlegendentry{without variable rate allocation}

% Without variable rate allocation D2 (NEW)
\addplot[forget plot, color=orange, dashdotted, line width=1.5pt] coordinates {
  (0,44.9229)
  (2,45.5773)
  (4,46.1988)
  (5,46.4782)
  (10,47.4246)
};

% DPCC D1
\addplot[color=black, dotted, line width=1.5pt] coordinates {
  (0,17.98)
  (2,26.39)
  (4,40.63)
  (5,40.8)
  (10,40.81)
};
\addlegendentry{DPCC~\cite{zhang2022transformer}}

% DPCC D2
\addplot[forget plot, color=black, dotted, line width=1.5pt] coordinates {
  (0,17.98)
  (2,27.72)
  (4,44.21)
  (5,44.37)
  (10,44.41)
};

% G-PCC D1
\addplot[color=teal!70!black, densely dashed, line width=1.5pt] coordinates {
  (0,17.98)
  (2,24.09)
  (4,41.10)
  (5,41.30)
  (10,41.30)
};
\addlegendentry{G-PCC~\cite{graziosi2020overview}}

% G-PCC D2
\addplot[forget plot, color=teal!70!black, densely dashed, line width=1.5pt] coordinates {
  (0,17.98)
  (2,25.17)
  (4,44.98)
  (5,45.63)
  (10,45.63)
};

% Edit each center as (axis cs:SNR,PSNR); radii are physical sizes in pt.
% D1: centered at SNR=3 dB. D2: centered at SNR=2 dB.
\draw[black, line width=0.7pt]
  (axis cs:5,41.8) ellipse[x radius=4pt, y radius=16pt];
\draw[black, line width=0.7pt]
  (axis cs:4.5,46) ellipse[x radius=4pt, y radius=16pt];

% Each metric label points to its ellipse and separately to its DPCC curve.
\node (d1label) at (axis cs:6.5,38.5) {D1 PSNR};
\draw[->, >=stealth, black, line width=0.7pt]
  (d1label.west) -- (axis cs:5,39.6);
% \draw[->, >=stealth, black, line width=0.7pt]
%   (d1label.east) -- (axis cs:3.4,36.5);

\node (d2label) at (axis cs:3,49) {D2 PSNR};
\draw[->, >=stealth, black, line width=0.7pt]
  (d2label.east) -- (axis cs:4.5,48.2);
% \draw[->, >=stealth, black, line width=0.7pt]
%   (d2label.east) -- (axis cs:3.48,40.1);

% DPCC endpoints are linearly interpolated between the SNR=2 and 4 samples.
% At SNR=3 dB: DPCC D1=33.51 dB and DPCC D2=35.965 dB.

\end{axis}
\end{tikzpicture}


==> d1_vs_cbr.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
      width=3.6in, height=2.7in,
      xmin=0, xmax=0.15,
      ymin=30, ymax=51,
      xtick={0,0.02,0.04,0.06,0.08,0.10,0.12,0.14},
      % ytick={30,32,34,36,38,40,42,44,46,48,50},
      scaled ticks=false,
      xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,
                        /pgf/number format/fixed zerofill},
      xlabel={Channel Bandwidth Ratio (CBR)},
      ylabel={D1 PSNR (dB)},
      axis line style={draw=black!80,line width=1pt},
      tick align=inside, tick pos=both,
      major tick length=5pt, tick style={black,line width=1pt},
      grid=major, grid style={draw=black!16,line width=0.7pt},
      legend columns=5,
      legend cell align={left},
      transpose legend,
      legend style={at={(.99,.99)}, anchor=north east,
        draw=none,fill=white,
        opacity=0.8,text opacity=1,
        font=\fontsize{6}{10}\selectfont,
        inner ysep=0pt,row sep=-1.8pt},
      unbounded coords=jump,
    ]
    \addplot[color=red, solid, line width=1.5pt, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
      (0.01603,41.3939)
      (0.03058,42.9322)
      (0.05989,44.25)
      (0.11763,44.9469)
    };
    \addlegendentry{Ours, ${\rm SNR} = 10$~dB}
    
    
    \addplot[color=blue, dashed, line width=1.5pt, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
      (0.0147666666667,39.39)
      (0.0292333333333,41)
      (0.0580666666667,43.3)
      (0.115533333333,44.05)
    };
    \addlegendentry{Xie et al.~\cite{semcom}, ${\rm SNR} = 10$~dB}
    
    
    \addplot[color=orange, only marks, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
      (0.0166833333333,37.77)
    };
    \addlegendentry{SEPT~\cite{ota_learning_based}, ${\rm SNR} = 10$~dB}
    
    
    \addplot[color=black, dotted, line width=1.5pt, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
      (0.0333333333333,32.78)
      (0.0533333333333,36.32)
      (0.09,38.8)
      (0.12,39.77)
    };
    \addlegendentry{G-PCC~\cite{graziosi2020overview}, ${\rm SNR} = 10$~dB}
    \addplot[color=violet, dashdotted, dash phase=0pt, line width=1.5pt, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
      (0.012,39.27)
      (0.015,40.12)
      (0.06,40.77)
      (0.11,40.81)
    };
    \addlegendentry{DPCC~\cite{zhang2022transformer}, ${\rm SNR} = 10$~dB}

    \addplot[color=red, solid, line width=1.5pt, mark=square, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
      (0.0178,39.6775)
      (0.03557,41.6248)
      (0.06934,43.1377)
      (0.14163,44.299)
    };
    \addlegendentry{Ours, ${\rm SNR} = 5$~dB}

    \addplot[color=blue, dashed, line width=1.5pt, mark=square, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
      (0.0187333333333,37.7)
      (0.0371,40)
      (0.0734,42.15)
      (0.146366666667,43.55)
    };
    \addlegendentry{Xie et al.~\cite{semcom}, ${\rm SNR} = 5$~dB}

    \addplot[color=orange, only marks, mark=square, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
      (0.0166833333333,36.95)
    };
    \addlegendentry{SEPT~\cite{ota_learning_based}, ${\rm SNR} = 5$~dB}
    
    %
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \end{axis}
\end{tikzpicture}


==> d2_vs_cbr.tex <==
\begin{tikzpicture}[font=\footnotesize]
    \begin{axis}[
      width=3.6in, height=2.7in,
      xmin=0, xmax=0.15,
      ymin=30, ymax=51,
      xtick={0,0.02,0.04,0.06,0.08,0.10,0.12,0.14},
      % ytick={30,32,34,36,38,40,42,44,46,48,50},
      scaled ticks=false,
      xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,
                        /pgf/number format/fixed zerofill},
      xlabel={Channel Bandwidth Ratio (CBR)},
      ylabel={D2 PSNR (dB)},
      axis line style={draw=black!80,line width=1pt},
      tick align=inside, tick pos=both,
      major tick length=5pt, tick style={black,line width=1pt},
      grid=major, grid style={draw=black!16,line width=0.7pt},
      legend columns=5,
      legend cell align={left},
      transpose legend,
      legend style={at={(.99,.01)}, anchor=south east,
        draw=none,fill=white,
        opacity=0.8,text opacity=1,
        font=\fontsize{6}{10}\selectfont,
        inner ysep=0pt,row sep=-1pt},
      unbounded coords=jump,
    ]
\addplot[color=red, solid, line width=1.5pt, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
  (0.01603,44.6717)
  (0.03058,46.9025)
  (0.05989,48.8)
  (0.11763,50.3522)
};
\addlegendentry{Ours, ${\rm SNR} = 10$~dB}

\addplot[color=blue, dashed, line width=1.5pt, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
  (0.0147666666667,42)
  (0.0292333333333,44.43)
  (0.0580666666667,47.75)
  (0.115533333333,49.2)
};
\addlegendentry{Xie et al.~\cite{semcom}, ${\rm SNR} = 10$~dB}

\addplot[color=orange, only marks, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
  (0.0166833333333,40.53)
};
\addlegendentry{SEPT~\cite{ota_learning_based}, ${\rm SNR} = 10$~dB}

\addplot[color=black, dotted, line width=1.5pt, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
  (0.0333333333333,37.65)
  (0.0533333333333,41.06)
  (0.09,43.48)
  (0.12,44.41)
};
\addlegendentry{G-PCC~\cite{graziosi2020overview}, ${\rm SNR} = 10$~dB}

\addplot[color=violet, dashdotted, dash phase=0pt, line width=1.5pt, mark=o, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
  (0.012,42.44)
  (0.015,43.14)
  (0.06,44.36)
  (0.11,44.41)
};
\addlegendentry{DPCC~\cite{zhang2022transformer}, ${\rm SNR} = 10$~dB}

\addplot[color=red, solid, line width=1.5pt, mark=square, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
  (0.0178,42.4847)
  (0.03557,45.0182)
  (0.06934,47.2861)
  (0.14163,49.2498)
};
\addlegendentry{Ours, ${\rm SNR} = 5$~dB}

\addplot[color=blue, dashed, line width=1.5pt, mark=square, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
  (0.0187333333333,40.05)
  (0.0371,43.2)
  (0.0734,46.02)
  (0.146366666667,48.47)
};
\addlegendentry{Xie et al.~\cite{semcom}, ${\rm SNR} = 5$~dB}

\addplot[color=orange, only marks, mark=square, mark size=2.5pt, mark options={solid,fill=none,line width=1.5pt}] coordinates {
  (0.0166833333333,39.53)
};
\addlegendentry{SEPT~\cite{ota_learning_based}, ${\rm SNR} = 5$~dB}

    \addlegendimage{empty legend}
    \addlegendentry{}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \end{axis}
\end{tikzpicture}

